Collisional deexcitation of exotic hydrogen atoms in highly excited states. II. Cascade calculations

The atomic cascades in mu-p and pbar-p atoms have been studied in detail using new results for the cross-sections of the scattering of highly excited exotic atoms from molecular hydrogen. The cascade calculations have been done with an updated version of the extended standard cascade model that computes the evolution in the kinetic energy from the beginning of the cascade. The resulting X-ray yields, kinetic energy distributions, and cascade times are compared with the experimental data.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

